Search For a Counterpart to the Subsolar Mass Gravitational Wave Candidate S251112cm

The recent candidate gravitational-wave (GW) alert from a compact object merger involving at least one subsolar mass (SSM) object has prompted questions about their origins. S251112cm is reported by LIGO/Virgo with a false alarm rate of 1 per 6.2 years, nearby luminosity distance $93 \pm 27$ Mpc, and probability of containing a SSM object of 100%. Such a system, if astrophysical, likely did not involve the supersolar neutron stars or black holes invoked to explain kilonovae. One must then also invoke hitherto unobserved and speculative models to produce SSM mergers which may have electromagnetic (EM) counterparts. We introduce a framework which vets and scores candidate counterparts to SSM GW events to inform follow-up in search of any among the zoo of potential EM transients: kilonovae, kilonovae-within-supernovae, super-kilonovae, or AGN flares from binary black hole mergers. We use a suite of telescopes to perform tiling, galaxy-targeted observations, and photometric/spectroscopic follow-up of promising candidates. In near-real time, we ingest candidates reported by the community, including some of the first observations reported by the Vera C. Rubin Observatory. We vet and score a total of 456 candidates, including 67 from Rubin, but find no likely counterpart. We nonetheless highlight candidates which demonstrate the ability of our framework to distinguish between different transient types and describe strategies to maximize the chances of detecting a counterpart to the next SSM event. Our framework will be implemented in the forthcoming Multimessenger Tool for Rapid Object Vetting and Examination (TROVE).

==> (inline-0) <==
\begin{deluxetable*}{ccccccc}
\begin{deluxetable*}{c|ccccc|ccc|ccc}
\tablecaption{Detailed Scoring for All Candidates}\label{tab:scores_allcands}
\tablehead{\colhead{candidate} & \colhead{$S_{\mathrm{2D}}$} & \colhead{$S_{\mathrm{dist}}$} & 
\colhead{$S_{\mathrm{PS}}$} & 
\colhead{$S_{\mathrm{MPC}}$} & \colhead{$S_{\mathrm{AGN}}$} & \colhead{$S_{\mathrm{phot,KN}}$} & \colhead{$S_{\mathrm{phot,KN\text{-}in\text{-}SN}}$} & \colhead{$S_{\mathrm{phot,super\text{-}KN}}$} & \colhead{$S_{\mathrm{KN}}$} & \colhead{$S_{\mathrm{KN\text{-}in\text{-}SN}}$} & \colhead{$S_{\mathrm{super\text{-}KN}}$} }
\startdata
AT\,2024aeuy & 0.31 & 0.14 & 1 & 1 & 1 & 0.001 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aazc & $\sim$$0$ & 0.05 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025abwx & $\sim$$0$ & 0.05 & 1 & 1 & 1 & 0.01 & 0.01 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adba & 0.24 & 0.04 & 1 & 1 & 1 & 0.01 & 0.01 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adbu & 0.19 & 0.00 & 1 & 1 & 1 & 0.01 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adbv & 0.24 & 0.04 & 1 & 1 & 1 & 0.01 & 0.01 & 0.001 & 0.00 & 0.00 & 0.00 \\
AT\,2025adda & 0.03 & 0.06 & 1 & 1 & 1 & 0.1 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025addb & 0.40 & 0.07 & 1 & 1 & 1 & 1 & 0.01 & 0.1 & 0.03 & 0.00 & 0.00 \\
AT\,2025adhe & 0.49 & 0.12 & 1 & 1 & 1 & 0.01 & 0.1 & 0.01 & 0.00 & 0.01 & 0.00 \\
AT\,2025adhg & 0.56 & 0.02 & 1 & 1 & 1 & 0.01 & 1 & 0.1 & 0.00 & 0.01 & 0.00 \\
AT\,2025adhh & 0.03 & - & 1 & 1 & 1 & 0.01 & 0.01 & 1 & 0.00 & 0.00 & 0.03 \\
AT\,2025adhj & 0.27 & 0.12 & 1 & 1 & 1 & 1 & 1 & 1 & 0.03 & 0.03 & 0.03 \\
AT\,2025adhr & 0.92 & 0.00 & 1 & 1 & 1 & 0.01 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adht & 0.47 & 0.30 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.14 & 0.01 & 0.01 \\
AT\,2025adhu & 0.32 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adhy & 0.25 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adhz & 0.40 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adia & 0.25 & 0.65 & 1 & 1 & 1 & 0.01 & 0.1 & 0.01 & 0.00 & 0.02 & 0.00 \\
AT\,2025adib & 0.88 & 0.30 & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.26 & 0.03 & 0.26 \\
AT\,2025adic & 0.88 & 0.57 & 1 & 1 & 1 & 1 & 1 & 1 & 0.50 & 0.50 & 0.50 \\
AT\,2025adid & 0.41 & 0.00 & 1 & 1 & 0 & 0.1 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adie & 0.52 & 0.00 & 0 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adij & 0.11 & 0.18 & 1 & 1 & 1 & 0.01 & 0.01 & 0.001 & 0.00 & 0.00 & 0.00 \\
AT\,2025adil & 0.09 & 0.29 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adin & 0.70 & 0.87 & 1 & 1 & 1 & 1 & 0.01 & 0.1 & 0.61 & 0.01 & 0.06 \\
AT\,2025adip & 0.20 & 0.03 & 1 & 1 & 1 & 0.001 & 1 & 0.1 & 0.00 & 0.01 & 0.00 \\
AT\,2025adiq & 0.75 & 0.00 & 1 & 1 & 1 & 0.01 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adir & 0.58 & 0.17 & 1 & 1 & 1 & 0.01 & 1 & 0.01 & 0.00 & 0.10 & 0.00 \\
AT\,2025adis & 0.27 & 0.00 & 1 & 1 & 1 & 0.01 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adit & 0.43 & 0.01 & 1 & 1 & 1 & 0.01 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adiu & 0.31 & 0.00 & 1 & 1 & 1 & 0.001 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adiv & 0.50 & 0.08 & 1 & 1 & 1 & 0.01 & 0.1 & 1 & 0.00 & 0.00 & 0.04 \\
AT\,2025adjd & 0.40 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adjh & 0.07 & 0.17 & 1 & 1 & 1 & 1 & 1 & 1 & 0.01 & 0.01 & 0.01 \\
AT\,2025adjl & 0.28 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adjn & 0.12 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adjo & 0.28 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adjp & 0.58 & 0.43 & 1 & 1 & 1 & 0.01 & 0.1 & 0.1 & 0.00 & 0.02 & 0.02 \\
AT\,2025adjq & 0.37 & 0.01 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adjr & 0.38 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adjs & 0.84 & 0.10 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.01 & 0.01 & 0.00 \\
AT\,2025adjt & 0.64 & 0.09 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.06 & 0.01 & 0.01 \\
AT\,2025adjv & 0.40 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adjw & 0.22 & 0.06 & 1 & 1 & 1 & 0.01 & 1 & 0.1 & 0.00 & 0.01 & 0.00 \\
AT\,2025adjy & 0.62 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adkb & 0.67 & 0.11 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.01 & 0.07 & 0.01 \\
AT\,2025adkc & 0.30 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adkd & 0.44 & 0.68 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.03 & 0.30 & 0.03 \\
AT\,2025adke & 0.65 & 0.93 & 0 & 1 & 1 & 0.001 & 0.01 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adkf & 0.69 & 0.14 & 0 & 1 & 1 & 0.01 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adkg & 0.92 & 0.03 & 0 & 1 & 1 & 0.001 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adki & 0.06 & 0.12 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.01 & 0.00 \\
AT\,2025adkk & 0.83 & 0.23 & 1 & 1 & 1 & 1 & 1 & 1 & 0.19 & 0.19 & 0.19 \\
AT\,2025adkl & 0.37 & 0.10 & 1 & 1 & 1 & 1 & 0.01 & 0.1 & 0.04 & 0.00 & 0.00 \\
AT\,2025adkm & 0.82 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adkn & 0.41 & 0.01 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adko & 0.85 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adkp & 0.74 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adks & 0.55 & 0.38 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.21 & 0.02 & 0.02 \\
AT\,2025adkt & 0.72 & 0.16 & 1 & 1 & 1 & 1 & 1 & 1 & 0.12 & 0.12 & 0.12 \\
AT\,2025adkv & 0.22 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adkx & 0.42 & 0.04 & 1 & 1 & 1 & 1 & 1 & 1 & 0.02 & 0.02 & 0.02 \\
AT\,2025adkz & 0.30 & 0.02 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adla & 0.88 & 0.00 & 0 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adlb & 0.60 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adlc & 0.90 & - & 1 & 0 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adld & 0.75 & - & 0 & 1 & 1 & 0.001 & 0.001 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adlf & 0.65 & - & 0 & 1 & 1 & 0.01 & 0.01 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adlg & 0.48 & 0.01 & 1 & 1 & 1 & 0.001 & 0.01 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adlh & 0.30 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adlu & 0.12 & 0.00 & 1 & 1 & 1 & 0.0001 & 0.01 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adly & 0.41 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adlz & 0.12 & 0.09 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025admc & 0.22 & 0.10 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.02 & 0.00 \\
AT\,2025admd & 0.93 & 0.14 & 1 & 1 & 1 & 0.001 & 1 & 0.01 & 0.00 & 0.13 & 0.00 \\
AT\,2025adme & 0.73 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025admf & 0.93 & 0.09 & 1 & 1 & 1 & 1 & 1 & 1 & 0.08 & 0.08 & 0.08 \\
AT\,2025admg & 0.62 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025admh & 0.87 & 0.07 & 1 & 1 & 1 & 1 & 1 & 1 & 0.06 & 0.06 & 0.06 \\
AT\,2025admi & 0.56 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025admj & 0.77 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025admk & 0.23 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adml & 0.22 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025admm & 0.54 & 0.06 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025admn & 0.77 & 0.32 & 1 & 1 & 1 & 1 & 1 & 1 & 0.25 & 0.25 & 0.25 \\
AT\,2025admo & 0.59 & 0.15 & 1 & 1 & 1 & 1 & 1 & 1 & 0.09 & 0.09 & 0.09 \\
AT\,2025admp & 0.70 & 0.28 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.02 & 0.20 & 0.02 \\
AT\,2025admq & 0.52 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025admr & 0.68 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adms & 0.61 & 0.17 & 0 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025admt & 0.80 & 0.32 & 1 & 1 & 1 & 1 & 1 & 1 & 0.25 & 0.25 & 0.25 \\
AT\,2025admu & 0.86 & 0.27 & 1 & 1 & 1 & 1 & 1 & 1 & 0.24 & 0.24 & 0.24 \\
AT\,2025admv & 0.04 & 0.00 & 1 & 1 & 1 & 0.0001 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025admw & 0.09 & 0.02 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025admx & 0.64 & 0.67 & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.43 & 0.04 & 0.43 \\
AT\,2025admy & 0.28 & 0.01 & 1 & 1 & 1 & 0.1 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025admz & 0.88 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adna & 0.37 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adnb & 0.93 & 0.06 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.01 & 0.06 & 0.01 \\
AT\,2025adnc & 0.44 & 0.05 & 1 & 1 & 0 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adnd & 0.68 & 0.08 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.01 & 0.06 & 0.01 \\
AT\,2025adne & 0.38 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adnf & 0.62 & 0.17 & 1 & 1 & 1 & 1 & 1 & 1 & 0.11 & 0.11 & 0.11 \\
AT\,2025adng & 0.58 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adnh & 0.68 & 0.08 & 1 & 1 & 1 & 1 & 1 & 1 & 0.06 & 0.06 & 0.06 \\
AT\,2025adni & 0.59 & 0.07 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.04 & 0.00 \\
AT\,2025adnj & 0.34 & - & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.34 & 0.03 & 0.03 \\
AT\,2025adnk & 0.33 & - & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.33 & 0.03 & 0.03 \\
AT\,2025adnl & 0.18 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adnm & 0.26 & - & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.26 & 0.03 & 0.03 \\
AT\,2025adnn & 0.94 & 0.01 & 1 & 1 & 1 & 1 & 1 & 1 & 0.01 & 0.01 & 0.01 \\
AT\,2025adno & 0.38 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adnp & 0.47 & 0.30 & 1 & 1 & 1 & 1 & 1 & 1 & 0.14 & 0.14 & 0.14 \\
AT\,2025adnq & 0.60 & 0.06 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adnr & 0.35 & 0.18 & 1 & 1 & 1 & 1 & 1 & 1 & 0.06 & 0.06 & 0.06 \\
AT\,2025adns & 0.94 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adnt & 0.78 & 0.03 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.02 & 0.00 \\
AT\,2025adnu & 0.51 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adnv & 0.35 & 0.01 & 0 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adnw & 0.86 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adnx & 0.35 & 0.23 & 1 & 1 & 1 & 1 & 1 & 1 & 0.08 & 0.08 & 0.08 \\
AT\,2025adny & 0.35 & 0.09 & 1 & 1 & 1 & 1 & 1 & 1 & 0.03 & 0.03 & 0.03 \\
AT\,2025adnz & 0.89 & 0.38 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.34 & 0.03 & 0.03 \\
AT\,2025adoa & 0.72 & - & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.72 & 0.07 & 0.07 \\
AT\,2025adob & 0.31 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adoc & 0.84 & 0.06 & 1 & 1 & 1 & 1 & 1 & 1 & 0.05 & 0.05 & 0.05 \\
AT\,2025adod & 0.51 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adoe & 0.30 & - & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.30 & 0.03 & 0.03 \\
AT\,2025adof & 0.82 & 0.24 & 1 & 1 & 1 & 1 & 1 & 1 & 0.19 & 0.19 & 0.19 \\
AT\,2025adog & 0.34 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adoh & 0.44 & - & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.44 & 0.04 & 0.04 \\
AT\,2025adoi & 0.45 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adoj & 0.94 & 0.11 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.01 & 0.10 & 0.01 \\
AT\,2025adok & 0.49 & 0.09 & 0 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adol & 0.34 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adom & 0.75 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adon & 0.65 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adoo & 0.54 & 0.03 & 1 & 1 & 1 & 0.01 & 1 & 0.01 & 0.00 & 0.02 & 0.00 \\
AT\,2025adop & 0.73 & 0.02 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adoq & 0.13 & 0.08 & 1 & 1 & 1 & 1 & 1 & 1 & 0.01 & 0.01 & 0.01 \\
AT\,2025ador & 0.70 & 0.18 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.01 & 0.13 & 0.01 \\
AT\,2025ados & 0.31 & 0.01 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adot & 0.84 & 0.75 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.63 & 0.06 & 0.06 \\
AT\,2025adou & 0.13 & - & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.13 & 0.01 & 0.01 \\
AT\,2025adov & 0.16 & - & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.16 & 0.02 & 0.02 \\
AT\,2025adow & 0.44 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adox & 0.34 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adoy & 0.46 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adoz & 0.80 & 0.10 & 1 & 1 & 1 & 0.0001 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adpa & 0.54 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adpb & 0.47 & 0.01 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.01 & 0.00 \\
AT\,2025adpc & 0.42 & - & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.42 & 0.04 & 0.04 \\
AT\,2025adpd & 0.41 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adpe & 0.45 & - & 0 & 1 & 1 & 0.001 & 0.01 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adpg & 0.68 & 0.09 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.06 & 0.01 & 0.01 \\
AT\,2025adph & 0.42 & 0.09 & 0 & 1 & 1 & 0.0001 & 0.001 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adpi & 0.08 & 0.00 & 0 & 1 & 1 & 0.001 & 0.1 & 0.001 & 0.00 & 0.00 & 0.00 \\
AT\,2025adpj & 0.17 & 0.78 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.13 & 0.01 & 0.01 \\
AT\,2025adpk & 0.62 & 0.01 & 1 & 1 & 1 & 1 & 1 & 1 & 0.01 & 0.01 & 0.01 \\
AT\,2025adpn & 0.58 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adpp & 0.46 & 0.31 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.01 & 0.01 & 0.01 \\
AT\,2025adpr & 0.63 & 0.00 & 1 & 1 & 0 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adps & 0.65 & 0.21 & 1 & 1 & 0 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adpt & 0.81 & 0.03 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.03 & 0.00 \\
AT\,2025adpu & 0.84 & 0.15 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.13 & 0.01 & 0.01 \\
AT\,2025adpv & 0.36 & - & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.36 & 0.04 & 0.04 \\
AT\,2025adpw & 0.11 & - & 0 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adpx & 0.58 & - & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.58 & 0.06 & 0.06 \\
AT\,2025adpy & 0.52 & 0.27 & 1 & 1 & 1 & 1 & 1 & 1 & 0.14 & 0.14 & 0.14 \\
AT\,2025adpz & 0.07 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adqc & 0.20 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adqe & 0.33 & 0.08 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.03 & 0.00 & 0.00 \\
AT\,2025adqf & 0.83 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adqi & 0.58 & 0.20 & 1 & 1 & 1 & 1 & 1 & 1 & 0.12 & 0.12 & 0.12 \\
AT\,2025adqj & 0.22 & 0.00 & 1 & 1 & 1 & 0.01 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adqk & 0.34 & 0.17 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.01 & 0.01 & 0.00 \\
AT\,2025adql & 0.65 & 0.04 & 1 & 1 & 1 & 1 & 1 & 1 & 0.02 & 0.02 & 0.02 \\
AT\,2025adqn & 0.53 & - & 0 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adqp & 0.32 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adqq & 0.43 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adqr & 0.66 & 0.08 & 1 & 1 & 1 & 1 & 1 & 1 & 0.05 & 0.05 & 0.05 \\
AT\,2025adqs & 0.46 & 0.07 & 1 & 1 & 1 & 1 & 1 & 1 & 0.03 & 0.03 & 0.03 \\
AT\,2025adqu & 0.88 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adqv & 0.06 & 0.01 & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adqw & 0.58 & 0.03 & 1 & 1 & 1 & 1 & 1 & 1 & 0.02 & 0.02 & 0.02 \\
AT\,2025adqy & 0.32 & 0.01 & 0 & 1 & 1 & 0.0001 & 0.1 & 0.001 & 0.00 & 0.00 & 0.00 \\
AT\,2025adqz & 0.35 & 0.09 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.03 & 0.00 \\
AT\,2025adra & 0.33 & 0.57 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.19 & 0.02 & 0.02 \\
AT\,2025adrb & 0.71 & 0.08 & 1 & 1 & 1 & 0.001 & 0.1 & 0.1 & 0.00 & 0.01 & 0.01 \\
AT\,2025adrc & 0.86 & 0.60 & 1 & 1 & 1 & 1 & 1 & 1 & 0.52 & 0.52 & 0.52 \\
AT\,2025adre & 0.45 & 0.10 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.04 & 0.00 \\
AT\,2025adrg & 0.42 & 0.09 & 1 & 1 & 1 & 1 & 1 & 1 & 0.04 & 0.04 & 0.04 \\
AT\,2025adrh & 0.23 & 0.19 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adrj & 0.42 & 0.00 & 0 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adrk & 0.38 & 0.20 & 1 & 1 & 1 & 0.001 & 0.01 & 0.1 & 0.00 & 0.00 & 0.01 \\
AT\,2025adro & 0.85 & 1.00 & 1 & 1 & 1 & 0.0001 & 0.01 & 0.01 & 0.00 & 0.01 & 0.01 \\
AT\,2025adrp & 0.80 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adrs & 0.42 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adrz & 0.22 & 0.00 & 1 & 1 & 0 & 0.001 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adsa & 0.26 & 0.25 & 1 & 1 & 1 & 0.001 & 0.1 & 0.1 & 0.00 & 0.01 & 0.01 \\
AT\,2025adsf & 0.24 & 0.17 & 1 & 1 & 1 & 0.01 & 1 & 1 & 0.00 & 0.04 & 0.04 \\
AT\,2025adsi & 0.31 & 0.19 & 1 & 1 & 1 & 0.001 & 1 & 0.1 & 0.00 & 0.06 & 0.01 \\
AT\,2025adsk & 0.49 & 0.08 & 1 & 1 & 1 & 0.0001 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adsl & 0.21 & 0.00 & 1 & 1 & 1 & 0.1 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adsm & 0.06 & 0.09 & 1 & 1 & 1 & 0.01 & 1 & 0.01 & 0.00 & 0.01 & 0.00 \\
AT\,2025adsp & 0.25 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adsq & 0.31 & 0.10 & 1 & 1 & 1 & 0.0001 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adsw & 0.39 & 0.01 & 1 & 1 & 1 & 0.001 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adsx & 0.10 & 0.54 & 1 & 1 & 1 & 1 & 1 & 1 & 0.05 & 0.05 & 0.05 \\
AT\,2025adsy & 0.05 & 0.02 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adsz & 0.06 & 0.03 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adtd & 0.28 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adtj & 0.10 & 0.83 & 1 & 1 & 1 & 0.1 & 0.01 & 0.1 & 0.01 & 0.00 & 0.01 \\
AT\,2025adtk & 0.15 & 0.24 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.04 & 0.00 & 0.00 \\
AT\,2025adtl & 0.43 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adtm & 0.84 & 0.97 & 1 & 1 & 1 & 1 & 1 & 1 & 0.81 & 0.81 & 0.81 \\
AT\,2025adtn & 0.93 & 0.12 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.11 & 0.01 & 0.01 \\
AT\,2025adto & 0.11 & 0.01 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adtp & 0.39 & 0.01 & 1 & 1 & 1 & 0.01 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adtr & 0.63 & 0.91 & 1 & 1 & 1 & 1 & 1 & 1 & 0.57 & 0.57 & 0.57 \\
AT\,2025adts & 0.44 & 0.27 & 1 & 1 & 1 & 0.01 & 0.1 & 0.1 & 0.00 & 0.01 & 0.01 \\
AT\,2025adtt & 0.30 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adtu & 0.32 & 0.32 & 1 & 1 & 1 & 0.1 & 0.01 & 0.01 & 0.01 & 0.00 & 0.00 \\
AT\,2025adtv & 0.44 & 0.59 & 0 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adup & 0.29 & 0.01 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aduq & 0.23 & 0.00 & 1 & 1 & 1 & 0.01 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adur & 0.18 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adut & 0.39 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aduu & 0.10 & 0.08 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aduv & 0.74 & 0.01 & 1 & 1 & 1 & 0.01 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adux & 0.33 & 0.28 & 1 & 1 & 1 & 0.1 & 1 & 1 & 0.01 & 0.09 & 0.09 \\
AT\,2025aduy & 0.27 & 0.46 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.01 & 0.12 & 0.01 \\
AT\,2025aduz & 0.05 & 0.00 & 1 & 1 & 1 & 0.01 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adva & 0.11 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adve & 0.67 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025advg & 0.32 & 0.00 & 1 & 1 & 1 & 0.01 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025advn & 0.25 & 0.07 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adxn & 0.31 & 0.18 & 1 & 1 & 1 & 0.1 & 0.1 & 1 & 0.01 & 0.01 & 0.06 \\
AT\,2025adxr & 0.12 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adxx & 0.27 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adxz & 0.88 & 0.11 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.01 & 0.01 & 0.00 \\
AT\,2025adya & 0.35 & 0.00 & 1 & 1 & 1 & 0.01 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adyg & 0.21 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adyh & 0.34 & 0.20 & 1 & 1 & 1 & 1 & 1 & 1 & 0.07 & 0.07 & 0.07 \\
AT\,2025adyi & 0.62 & 0.27 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.02 & 0.17 & 0.02 \\
AT\,2025adyr & 0.05 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adys & 0.22 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adyt & 0.17 & 0.06 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.01 & 0.00 \\
AT\,2025adyv & 0.76 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adyw & 0.12 & 0.79 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.10 & 0.01 & 0.01 \\
AT\,2025adyx & 0.48 & 0.00 & 1 & 1 & 1 & 0.01 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025adyy & 0.46 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adyz & 0.41 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adza & 0.36 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adzd & 0.78 & 0.20 & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.16 & 0.02 & 0.16 \\
AT\,2025adze & 0.14 & 0.00 & 1 & 1 & 1 & 0.001 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adzf & 0.51 & 0.19 & 1 & 1 & 1 & 1 & 1 & 1 & 0.10 & 0.10 & 0.10 \\
AT\,2025adzg & 0.40 & 0.03 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.01 & 0.00 \\
AT\,2025adzj & 0.42 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adzk & 0.20 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adzm & 0.56 & 0.32 & 1 & 1 & 1 & 1 & 1 & 1 & 0.18 & 0.18 & 0.18 \\
AT\,2025adzn & 0.06 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adzo & 0.64 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adzp & 0.60 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adzq & 0.61 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adzt & 0.43 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adzu & 0.29 & 0.36 & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.10 & 0.01 & 0.10 \\
AT\,2025adzv & 0.66 & 0.05 & 1 & 1 & 1 & 1 & 1 & 1 & 0.04 & 0.04 & 0.04 \\
AT\,2025adzw & 0.79 & 0.02 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.02 & 0.00 \\
AT\,2025adzx & 0.10 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adzy & 0.19 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025adzz & 0.11 & 0.64 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.01 & 0.01 & 0.01 \\
AT\,2025aeaa & 0.22 & 0.17 & 1 & 1 & 1 & 1 & 1 & 1 & 0.04 & 0.04 & 0.04 \\
AT\,2025aead & 0.64 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aeae & 0.18 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aeaf & 0.46 & 0.20 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.01 & 0.01 & 0.00 \\
AT\,2025aeag & 0.49 & 0.70 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.03 & 0.03 & 0.03 \\
AT\,2025aeah & 0.72 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aeai & 0.68 & - & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.68 & 0.07 & 0.68 \\
AT\,2025aeaj & 0.25 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aeak & 0.71 & 0.03 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.02 & 0.00 \\
AT\,2025aeao & 0.06 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aeaq & 0.45 & 0.18 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.08 & 0.01 & 0.01 \\
AT\,2025aeat & 0.49 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aeau & 0.23 & 0.17 & 1 & 1 & 1 & 1 & 1 & 1 & 0.04 & 0.04 & 0.04 \\
AT\,2025aeav & 0.33 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aeaw & 0.58 & 0.00 & 1 & 1 & 1 & 0.01 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aeax & 0.75 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aeay & 0.52 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aeba & 0.46 & 0.81 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.04 & 0.37 & 0.04 \\
AT\,2025aebb & 0.27 & 0.27 & 1 & 1 & 1 & 0.1 & 0.01 & 0.01 & 0.01 & 0.00 & 0.00 \\
AT\,2025aebe & 0.51 & 0.10 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.01 & 0.05 & 0.01 \\
AT\,2025aebg & 0.55 & - & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.55 & 0.06 & 0.06 \\
AT\,2025aebh & 0.41 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aebi & 0.73 & 0.32 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.02 & 0.23 & 0.02 \\
AT\,2025aebj & 0.56 & 0.33 & 1 & 1 & 1 & 1 & 1 & 1 & 0.18 & 0.18 & 0.18 \\
AT\,2025aebk & 0.31 & 0.51 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.02 & 0.02 & 0.02 \\
AT\,2025aebl & 0.22 & 0.19 & 1 & 1 & 1 & 1 & 1 & 1 & 0.04 & 0.04 & 0.04 \\
AT\,2025aebm & 0.50 & 0.00 & 1 & 1 & 1 & 0.01 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aebn & 0.16 & 0.00 & 1 & 1 & 1 & 0.01 & 0.1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aebo & 0.48 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aebp & 0.58 & 0.09 & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.05 & 0.01 & 0.05 \\
AT\,2025aebr & 0.21 & 0.40 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.01 & 0.09 & 0.01 \\
AT\,2025aebs & 0.17 & 0.01 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aecf & 0.09 & 0.00 & 1 & 1 & 1 & 0.01 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aech & 0.25 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aecj & 0.16 & 0.11 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.02 & 0.00 \\
AT\,2025aeck & 0.14 & - & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.14 & 0.01 & 0.14 \\
AT\,2025aecm & 0.18 & 0.04 & 1 & 1 & 1 & 1 & 1 & 1 & 0.01 & 0.01 & 0.01 \\
AT\,2025aecn & 0.11 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aeco & 0.34 & 0.15 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.01 & 0.05 & 0.01 \\
AT\,2025aecp & 0.38 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aefe & 0.18 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aegj & 0.10 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aenw & 0.20 & 0.09 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.02 & 0.00 \\
AT\,2025aepm & 0.06 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aerl & 0.68 & 0.00 & 1 & 1 & 1 & 0.01 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aetm & 0.22 & 0.03 & 1 & 1 & 1 & 0.001 & 1 & 0.1 & 0.00 & 0.01 & 0.00 \\
AT\,2025afge & 0.81 & - & 1 & 1 & 1 & 0.1 & 0.1 & 1 & 0.08 & 0.08 & 0.81 \\
AT\,2025afqq & 0.05 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025ahcc & 0.08 & 0.18 & 1 & 1 & 1 & 0.0001 & 0.1 & 0.001 & 0.00 & 0.00 & 0.00 \\
AT\,2025aiki & 0.13 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025ailc & 0.27 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aild & 0.42 & 0.13 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.05 & 0.01 & 0.01 \\
AT\,2025aile & 0.56 & 0.10 & 1 & 1 & 1 & 0.01 & 1 & 0.1 & 0.00 & 0.05 & 0.01 \\
AT\,2025ailf & 0.44 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025ailg & 0.37 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025ailh & 0.15 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aili & 0.28 & 0.05 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 \\
AT\,2025ailj & 0.86 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025ailk & 0.69 & 0.01 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aill & 0.06 & 0.16 & 1 & 1 & 1 & 0.001 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025ailm & 0.12 & 0.12 & 1 & 1 & 1 & 0.001 & 1 & 0.01 & 0.00 & 0.02 & 0.00 \\
AT\,2025ailn & 0.40 & 0.00 & 1 & 1 & 1 & 0.01 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025ailo & 0.80 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025ailp & 0.06 & 0.23 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.02 & 0.00 & 0.00 \\
AT\,2025ailq & 0.59 & 0.03 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025ailr & 0.44 & 0.09 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.04 & 0.00 & 0.00 \\
AT\,2025ails & 0.45 & 0.23 & 1 & 1 & 1 & 0.01 & 1 & 0.1 & 0.00 & 0.11 & 0.01 \\
AT\,2025ailt & 0.22 & 0.00 & 1 & 1 & 1 & 0.001 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025ailu & 0.09 & 0.01 & 1 & 1 & 1 & 0.01 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025ailv & 0.41 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025ailw & 0.38 & 0.03 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025ailx & 0.87 & 0.05 & 1 & 1 & 1 & 0.001 & 1 & 0.01 & 0.00 & 0.04 & 0.00 \\
AT\,2025aily & 0.73 & 0.05 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025ailz & 0.83 & 0.03 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aima & 0.54 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimb & 0.61 & 0.01 & 1 & 1 & 1 & 0.1 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimc & 0.17 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimd & 0.38 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aime & 0.28 & 0.00 & 1 & 1 & 1 & 0.01 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimf & 0.09 & 0.48 & 1 & 1 & 1 & 0.1 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimg & 0.94 & 0.31 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.03 & 0.03 & 0.03 \\
AT\,2025aimh & 0.36 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimi & 0.23 & 0.04 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.01 & 0.00 \\
AT\,2025aimj & 0.43 & 0.10 & 1 & 1 & 1 & 0.01 & 1 & 0.1 & 0.00 & 0.04 & 0.00 \\
AT\,2025aimk & 0.08 & 0.11 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 \\
AT\,2025aiml & 0.78 & 0.00 & 1 & 1 & 1 & 0.1 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimm & 0.69 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimn & 0.09 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimo & 0.41 & 0.03 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 \\
AT\,2025aimp & 0.62 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimq & 0.09 & 0.05 & 1 & 1 & 1 & 0.01 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimr & 0.05 & 0.23 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 \\
AT\,2025aims & 0.37 & 0.09 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.03 & 0.00 & 0.00 \\
AT\,2025aimt & 0.24 & 0.03 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 \\
AT\,2025aimu & 0.36 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimv & 0.09 & 0.00 & 1 & 1 & 1 & 0.01 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimw & 0.11 & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimx & 0.18 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aimy & 0.65 & 0.24 & 1 & 1 & 1 & 1 & 0.01 & 0.01 & 0.15 & 0.00 & 0.00 \\
AT\,2025aimz & 0.73 & 0.15 & 1 & 1 & 1 & 0.01 & 0.1 & 0.01 & 0.00 & 0.01 & 0.00 \\
AT\,2025aina & 0.13 & 0.09 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025alku & 0.28 & 0.21 & 1 & 1 & 1 & 1 & 1 & 1 & 0.06 & 0.06 & 0.06 \\
AT\,2025almq & 0.33 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025almu & 0.69 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025alot & 0.25 & 0.09 & 1 & 1 & 1 & 1 & 1 & 1 & 0.02 & 0.02 & 0.02 \\
AT\,2025alov & 0.13 & 0.04 & 1 & 1 & 1 & 1 & 1 & 1 & 0.01 & 0.01 & 0.01 \\
AT\,2025alow & 0.38 & 0.00 & 0 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025alox & 0.32 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025aloy & 0.31 & 0.00 & 0 & 1 & 1 & 0.01 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025aloz & 0.22 & 0.66 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.14 & 0.01 & 0.01 \\
AT\,2025alpg & 0.16 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025alpk & 0.68 & 0.38 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.03 & 0.25 & 0.03 \\
AT\,2025alpl & 0.19 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025alpm & 0.42 & 0.11 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.05 & 0.00 \\
AT\,2025alpq & 0.37 & 0.15 & 1 & 0 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025alpr & 0.57 & - & 1 & 1 & 1 & 1 & 0.1 & 1 & 0.57 & 0.06 & 0.57 \\
AT\,2025alpw & 0.51 & 0.06 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.03 & 0.00 \\
AT\,2025alqe & 0.15 & 0.17 & 1 & 1 & 1 & 1 & 1 & 1 & 0.03 & 0.03 & 0.03 \\
AT\,2025alqf & 0.17 & 0.25 & 1 & 1 & 1 & 1 & 1 & 1 & 0.04 & 0.04 & 0.04 \\
AT\,2025alre & 0.47 & 0.03 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.01 & 0.00 \\
AT\,2025alrk & 0.69 & 0.32 & 1 & 1 & 1 & 1 & 1 & 1 & 0.22 & 0.22 & 0.22 \\
AT\,2025alsk & 0.93 & 0.05 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025alsm & 0.38 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025alsy & 0.34 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025alsz & 0.73 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025alta & 0.49 & 0.06 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.03 & 0.00 \\
AT\,2025altb & 0.33 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025altc & 0.17 & 0.15 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025alth & 0.51 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025alti & 0.58 & 0.12 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.01 & 0.07 & 0.01 \\
AT\,2025alwt & 0.71 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
AT\,2025alye & 0.48 & 0.21 & 1 & 1 & 1 & 1 & 1 & 1 & 0.10 & 0.10 & 0.10 \\
AT\,2025amex & 0.24 & 0.00 & 1 & 1 & 1 & 0.01 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025amjb & 0.64 & 0.00 & 1 & 1 & 1 & 0.1 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
AT\,2025amjx & 0.39 & 0.85 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.33 & 0.03 & 0.03 \\
AT\,2025mii & 0.29 & 0.00 & 1 & 1 & 1 & 0.01 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025vof & 0.08 & 0.26 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.02 & 0.00 & 0.00 \\
AT\,2025vyp & 0.07 & 0.30 & 1 & 1 & 1 & 0.1 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025wjk & 0.26 & 0.00 & 1 & 1 & 1 & 0.001 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
AT\,2025xhb & $\sim$$0$ & 0.00 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
EPF\,J000245.6-341925 & 0.44 & - & 1 & 1 & 1 & 1 & 1 & 1 & 0.44 & 0.44 & 0.44 \\
EPF\,J010845.7-463304 & 0.60 & 0.16 & 1 & 1 & 1 & 1 & 1 & 1 & 0.10 & 0.10 & 0.10 \\
EPF\,J020544.2-520424 & 0.61 & 0.15 & 1 & 1 & 1 & 1 & 1 & 1 & 0.09 & 0.09 & 0.09 \\
EPF\,J092041.9-081815 & 0.60 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
EPF\,J093255.2-020027 & 0.66 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
EPF\,J111043.0+362227 & 0.56 & - & 1 & 1 & 1 & 1 & 1 & 1 & 0.56 & 0.56 & 0.56 \\
EPF\,J113825.2+432218 & 0.46 & - & 1 & 1 & 1 & 1 & 1 & 1 & 0.46 & 0.46 & 0.46 \\
EPF\,J232328.1-114600 & 0.04 & 0.18 & 1 & 1 & 1 & 1 & 1 & 1 & 0.01 & 0.01 & 0.01 \\
EPF\,J234628.3-290057 & 0.58 & 0.06 & 1 & 1 & 1 & 1 & 1 & 1 & 0.03 & 0.03 & 0.03 \\
EPF\,J234847.8-282639 & 0.76 & 0.16 & 1 & 1 & 1 & 1 & 1 & 1 & 0.12 & 0.12 & 0.12 \\
S251112cm\_X1 & 0.57 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
S251112cm\_X2 & 0.39 & 0.95 & 1 & 1 & 1 & 0.1 & 0.01 & 0.01 & 0.04 & 0.00 & 0.00 \\
S251112cm\_X3 & 0.62 & 0.90 & 1 & 1 & 0 & 1 & 0.01 & 1 & 0.00 & 0.00 & 0.00 \\
S251112cm\_X5 & 0.63 & 0.69 & 1 & 1 & 1 & 1 & 1 & 1 & 0.44 & 0.44 & 0.44 \\
S251112cm\_X38 & 0.75 & 0.75 & 1 & 1 & 1 & 1 & 1 & 1 & 0.56 & 0.56 & 0.56 \\
S251112cm\_X50 & 0.66 & 0.06 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
S251112cm\_X51 & 0.38 & 0.49 & 1 & 1 & 1 & 1 & 1 & 1 & 0.19 & 0.19 & 0.19 \\
S251112cm\_X52 & 0.45 & 0.82 & 1 & 1 & 1 & 1 & 0.1 & 0.1 & 0.37 & 0.04 & 0.04 \\
S251112cm\_X53 & 0.68 & 0.98 & 1 & 1 & 1 & 1 & 1 & 1 & 0.66 & 0.66 & 0.66 \\
S251112cm\_X67 & 0.41 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
S251112cm\_X68 & 0.38 & 0.04 & 1 & 1 & 1 & 1 & 1 & 1 & 0.02 & 0.02 & 0.02 \\
S251112cm\_X69 & 0.37 & 0.91 & 1 & 1 & 1 & 0.001 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
S251112cm\_X70 & 0.29 & - & 1 & 1 & 1 & 1 & 1 & 1 & 0.29 & 0.29 & 0.29 \\
S251112cm\_X71 & 0.53 & 0.03 & 1 & 1 & 1 & 1 & 1 & 1 & 0.02 & 0.02 & 0.02 \\
S251112cm\_X72 & 0.51 & 0.27 & 1 & 1 & 1 & 1 & 1 & 1 & 0.14 & 0.14 & 0.14 \\
S251112cm\_X73 & 0.45 & 0.21 & 1 & 1 & 1 & 1 & 1 & 1 & 0.10 & 0.10 & 0.10 \\
S251112cm\_X78 & 0.73 & 0.87 & 1 & 1 & 1 & 1 & 1 & 1 & 0.63 & 0.63 & 0.63 \\
S251112cm\_X79 & 0.73 & 0.83 & 1 & 1 & 1 & 1 & 1 & 1 & 0.61 & 0.61 & 0.61 \\
S251112cm\_X87 & 0.79 & 0.00 & 1 & 1 & 1 & 0.1 & 0.01 & 0.1 & 0.00 & 0.00 & 0.00 \\
S251112cm\_X88 & 0.61 & 0.93 & 1 & 1 & 1 & 1 & 1 & 1 & 0.56 & 0.56 & 0.56 \\
SN\,2025adcv & 0.39 & 0.00 & 1 & 1 & 1 & 0.001 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
SN\,2025adcy & 0.07 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
SN\,2025addc & 0.03 & 0.00 & 1 & 1 & 1 & 0.01 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
SN\,2025adgp & 0.33 & 0.02 & 1 & 1 & 1 & 0.01 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
SN\,2025adgq & 0.72 & 0.00 & 1 & 1 & 1 & 0.01 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
SN\,2025adhf & 0.25 & 0.00 & 1 & 1 & 1 & 0.0001 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
SN\,2025adhs & 0.03 & 0.00 & 1 & 1 & 1 & 1 & 1 & 1 & 0.00 & 0.00 & 0.00 \\
SN\,2025adim & 0.32 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.1 & 0.00 & 0.00 & 0.00 \\
SN\,2025adiw & 0.69 & 0.00 & 1 & 1 & 1 & 0.01 & 1 & 0.01 & 0.00 & 0.00 & 0.00 \\
SN\,2025adiz & 0.61 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
SN\,2025adjc & 0.74 & 0.49 & 1 & 1 & 1 & 1 & 1 & 1 & 0.36 & 0.36 & 0.36 \\
SN\,2025adjf & 0.46 & 0.00 & 1 & 1 & 1 & 0.001 & 1 & 0.1 & 0.00 & 0.00 & 0.00 \\
SN\,2025adpq & 0.29 & 0.00 & 1 & 1 & 1 & 0.1 & 0.1 & 0.01 & 0.00 & 0.00 & 0.00 \\
SN\,2025adtq & 0.26 & 0.32 & 1 & 1 & 1 & 0.01 & 0.1 & 1 & 0.00 & 0.01 & 0.08 \\
\enddata
\tablecomments{All subscores (2D localization, distance, point source / minor planet association, AGN association, and photometry), and total scores, for candidates vetted as KNe, KNe-in-SNe, and super-KNe. Scores of 0.00 correspond to scores of $<$$0.005$, which are rounded down to 0.00 given our trust in the precision of our scores.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{c|c|ccc|ccc|ccc}
\tablecaption{Photometric Quantities and Associated Sub-subscores for All Candidates}\label{tab:photom_allcands}
\tablehead{
\colhead{} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{KN} & \multicolumn{3}{c|}{KN-in-SN} & \multicolumn{3}{c}{super-KN} \\
\colhead{candidate} & \multicolumn{1}{c|}{$L_{\mathrm{peak}}$} & \colhead{pre?} & \colhead{{$t_{\mathrm{peak}}$}} & \multicolumn{1}{c|}{
$\Delta m$}
& \colhead{pre?} & \colhead{{$t_{\mathrm{peak}}$}} & \multicolumn{1}{c|}{
$\Delta m$} & \colhead{pre?} & \colhead{{$t_{\mathrm{peak}}$}} & \colhead{
$\Delta m$} \\[-7pt]
\colhead{} & \multicolumn{1}{c|}{$[10^{41}~\mathrm{erg~s^{-1}}]$} & \colhead{} & \colhead{{[days]}} & \multicolumn{1}{c|}{
$[\mathrm{mag~day^{-1}}]$}
& \colhead{} & \colhead{{[days]}} & \multicolumn{1}{c|}{
$[\mathrm{mag~day^{-1}}]$} & \colhead{} & \colhead{{[days]}} & \colhead{
$[\mathrm{mag~day^{-1}}]$}
}
\startdata
AT\,2024aeuy & 37.38 & yes & 9.50 & 1.32 & yes & 9.50 & 1.32 & yes & 9.50 & 1.32 \\
AT\,2025aazc & 65.05 & no & 0.05 & -0.04 & no & 0.05 & -0.04 & no & 0.05 & -0.04 \\
AT\,2025abwx & 3.60 & yes & 0.44 & -0.09 & yes & 31.63 & 1.29 & yes & 31.63 & 1.29 \\
AT\,2025adba & 38.74 & yes & - & 3.96 & yes & 55.58 & 0.54 & yes & 55.58 & 0.54 \\
AT\,2025adbu & 141.89 & yes & 2.71 & -0.95 & no & 2.71 & -0.95 & no & 2.71 & -0.95 \\
AT\,2025adbv & 244.06 & yes & 1.26 & -0.17 & yes & 1.26 & -0.17 & yes & 1.26 & -0.17 \\
AT\,2025adda & 31.38 & yes & 2.72 & -0.73 & yes & 2.72 & -0.74 & yes & 2.72 & -0.74 \\
AT\,2025addb & 0.14 & no & - & - & no & 47.38 & 0.47 & no & 47.38 & 0.47 \\
AT\,2025adhe & 109.34 & yes & 0.33 & -0.22 & no & 0.33 & -0.22 & no & 0.33 & -0.22 \\
AT\,2025adhg & 17.93 & yes & 0.49 & -0.02 & no & 0.49 & -0.06 & no & 0.49 & -0.06 \\
AT\,2025adhh & 2.19 & no & 7.25 & 0.19 & no & 54.80 & 0.08 & no & 54.80 & 0.08 \\
AT\,2025adhj & - & no & - & - & no & - & - & no & - & - \\
AT\,2025adhr & 65.99 & yes & 0.33 & 3.45 & yes & 0.33 & -0.39 & yes & 0.33 & -0.39 \\
AT\,2025adht & 44.73 & no & 0.79 & -0.57 & no & 0.79 & -0.57 & no & 0.79 & -0.57 \\
AT\,2025adhu & 16.06 & no & 0.80 & -1.13 & no & 0.80 & -1.13 & no & 0.80 & -1.13 \\
AT\,2025adhy & 186.84 & no & 18.65 & 0.30 & no & 18.65 & 0.30 & no & 18.65 & 0.30 \\
AT\,2025adhz & 548.14 & no & - & - & no & - & - & no & - & - \\
AT\,2025adia & 1,696.44 & no & 1.21 & 0.01 & no & 1.21 & 0.01 & no & 1.21 & 0.01 \\
AT\,2025adib & 38.66 & no & - & - & no & 63.88 & 0.36 & no & 63.88 & 0.36 \\
AT\,2025adic & 24.08 & no & - & - & no & - & - & no & - & - \\
AT\,2025adid & 1,006.08 & no & 0.83 & -8.58 & no & 0.83 & -8.58 & no & 0.83 & -8.58 \\
AT\,2025adie & 17.01 & no & 0.83 & -1.77 & no & 0.83 & -1.77 & no & 0.83 & -1.77 \\
AT\,2025adij & 129.40 & yes & 0.42 & -0.15 & yes & 0.42 & -0.15 & yes & 0.42 & -0.15 \\
AT\,2025adil & 65.40 & yes & 0.67 & -0.51 & no & 0.67 & -0.51 & no & 0.67 & -0.51 \\
AT\,2025adin & 1.23 & no & 0.72 & -0.32 & no & 0.72 & -0.32 & no & 0.72 & -0.32 \\
AT\,2025adip & 243.25 & no & 13.64 & 0.09 & no & 13.64 & 0.09 & no & 13.64 & 0.09 \\
AT\,2025adiq & 36.71 & no & 10.42 & 0.19 & no & 33.17 & 0.02 & no & 33.17 & 0.02 \\
AT\,2025adir & 428.16 & no & 1.47 & 1.75 & no & 1.47 & 1.75 & no & 1.47 & 1.75 \\
AT\,2025adis & 274.07 & no & 2.48 & 0.56 & no & 2.48 & 0.56 & no & 2.48 & 0.56 \\
AT\,2025adit & 376.12 & no & 0.62 & 0.00 & no & 0.62 & 0.00 & no & 0.62 & 0.00 \\
AT\,2025adiu & 235.33 & no & 24.22 & 0.71 & no & 2.44 & -0.17 & no & 2.44 & -0.17 \\
AT\,2025adiv & 69.82 & no & 21.93 & 0.80 & no & 36.45 & 0.29 & no & 36.45 & 0.29 \\
AT\,2025adjd & 109.65 & no & - & - & no & - & - & no & - & - \\
AT\,2025adjh & - & no & - & - & no & - & - & no & - & - \\
AT\,2025adjl & 4,505.78 & no & - & - & no & - & - & no & - & - \\
AT\,2025adjn & - & no & - & - & no & - & - & no & - & - \\
AT\,2025adjo & 189.33 & no & 8.46 & 0.34 & no & 8.46 & 0.34 & no & 8.46 & 0.34 \\
AT\,2025adjp & 2.97 & no & 9.20 & 0.93 & no & 9.20 & 0.93 & no & 9.20 & 0.93 \\
AT\,2025adjq & 15,113.06 & no & - & - & no & - & - & no & - & - \\
AT\,2025adjr & 218.29 & no & 0.66 & -3.36 & no & 0.66 & -3.36 & no & 0.66 & -3.36 \\
AT\,2025adjs & 284.48 & no & 0.77 & -2.21 & no & 0.77 & -2.21 & no & 0.77 & -2.21 \\
AT\,2025adjt & 81.69 & no & 0.75 & -3.70 & no & 0.75 & -3.70 & no & 0.75 & -3.70 \\
AT\,2025adjv & 39.30 & no & - & - & no & - & - & no & - & - \\
AT\,2025adjw & 97.06 & no & 9.43 & 0.07 & no & 9.43 & 0.07 & no & 9.43 & 0.07 \\
AT\,2025adjy & 1,889.57 & no & - & - & no & - & - & no & - & - \\
AT\,2025adkb & 147.78 & no & - & - & no & - & - & no & - & - \\
AT\,2025adkc & 17.01 & no & - & - & no & - & - & no & - & - \\
AT\,2025adkd & 206.03 & no & - & - & no & - & - & no & - & - \\
AT\,2025adke & 7.83 & yes & 11.45 & 0.23 & yes & 59.59 & 0.35 & yes & 59.59 & 0.35 \\
AT\,2025adkf & 161.84 & no & 1.46 & 1.21 & no & 1.46 & 1.21 & no & 1.46 & 1.21 \\
AT\,2025adkg & 276.79 & no & 8.47 & 0.51 & no & 8.47 & 0.51 & no & 8.47 & 0.51 \\
AT\,2025adki & 130.96 & no & - & - & no & - & - & no & - & - \\
AT\,2025adkk & 17.13 & no & - & - & no & - & - & no & - & - \\
AT\,2025adkl & 2.44 & no & 0.33 & -0.73 & no & 0.33 & -0.73 & no & 0.33 & -0.73 \\
AT\,2025adkm & 101.14 & no & 9.50 & 1.29 & no & 9.50 & 1.29 & no & 9.50 & 1.29 \\
AT\,2025adkn & 24,562.94 & no & - & - & no & - & - & no & - & - \\
AT\,2025adko & 1,916.69 & no & - & - & no & - & - & no & - & - \\
AT\,2025adkp & 200.24 & no & 12.45 & 0.72 & no & 32.42 & 0.64 & no & 32.42 & 0.64 \\
AT\,2025adks & 15.85 & no & 0.35 & -1.76 & no & 0.35 & -1.76 & no & 0.35 & -1.76 \\
AT\,2025adkt & 5.54 & no & - & - & no & - & - & no & - & - \\
AT\,2025adkv & 287.45 & no & 0.82 & -7.66 & no & 0.82 & -7.66 & no & 0.82 & -7.66 \\
AT\,2025adkx & 41.43 & no & - & - & no & - & - & no & - & - \\
AT\,2025adkz & 179.01 & no & 0.49 & -1.59 & no & 0.49 & -1.59 & no & 0.49 & -1.59 \\
AT\,2025adla & 311.67 & no & - & - & no & - & - & no & - & - \\
AT\,2025adlb & 1,137.11 & no & - & - & no & - & - & no & - & - \\
AT\,2025adlc & 0.33 & no & - & - & no & - & - & no & - & - \\
AT\,2025adld & 4.89 & yes & 10.42 & 0.21 & yes & 39.18 & 0.07 & yes & 39.18 & 0.07 \\
AT\,2025adlf & 3.15 & no & 10.43 & 0.27 & no & 36.20 & 0.04 & no & 36.20 & 0.04 \\
AT\,2025adlg & 2,519.61 & no & 24.19 & 1.81 & no & 57.15 & 1.17 & no & 57.15 & 1.17 \\
AT\,2025adlh & 4.03 & no & - & - & no & - & - & no & - & - \\
AT\,2025adlu & 24,727.06 & yes & 15.48 & 0.06 & no & 61.16 & 0.01 & no & 61.16 & 0.01 \\
AT\,2025adly & 18.36 & no & - & - & no & - & - & no & - & - \\
AT\,2025adlz & 2,406.80 & no & - & - & no & - & - & no & - & - \\
AT\,2025admc & 150.37 & no & - & - & no & - & - & no & - & - \\
AT\,2025admd & 208.39 & no & 7.47 & 0.03 & no & 7.47 & 0.03 & no & 7.47 & 0.03 \\
AT\,2025adme & 4,247.03 & no & - & - & no & - & - & no & - & - \\
AT\,2025admf & 67.68 & no & - & - & no & - & - & no & - & - \\
AT\,2025admg & 44.94 & no & - & - & no & - & - & no & - & - \\
AT\,2025admh & 44.35 & no & - & - & no & - & - & no & - & - \\
AT\,2025admi & 62.62 & no & - & - & no & - & - & no & - & - \\
AT\,2025admj & 2,662.07 & no & - & - & no & - & - & no & - & - \\
AT\,2025admk & 64.08 & no & - & - & no & - & - & no & - & - \\
AT\,2025adml & 0.00 & no & - & - & no & - & - & no & - & - \\
AT\,2025admm & 3,870.39 & no & - & - & no & - & - & no & - & - \\
AT\,2025admn & 5.53 & no & - & - & no & - & - & no & - & - \\
AT\,2025admo & 80.17 & no & - & - & no & - & - & no & - & - \\
AT\,2025admp & 245.07 & no & - & - & no & - & - & no & - & - \\
AT\,2025admq & 1,037.24 & no & - & - & no & - & - & no & - & - \\
AT\,2025admr & 17.36 & no & 1.38 & 0.27 & no & 1.38 & 0.27 & no & 1.38 & 0.27 \\
AT\,2025adms & 185.32 & no & - & - & no & - & - & no & - & - \\
AT\,2025admt & 98.37 & no & - & - & no & - & - & no & - & - \\
AT\,2025admu & 39.53 & no & - & - & no & - & - & no & - & - \\
AT\,2025admv & 705.93 & yes & 4.47 & 4.59 & yes & 54.16 & 0.36 & yes & 54.16 & 0.36 \\
AT\,2025admw & 61.86 & no & - & - & no & - & - & no & - & - \\
AT\,2025admx & 17.46 & no & 0.11 & -0.15 & no & 40.42 & 0.11 & no & 40.42 & 0.11 \\
AT\,2025admy & 207.86 & no & 0.12 & -0.61 & no & 0.12 & -0.01 & no & 0.12 & -0.01 \\
AT\,2025admz & 2.24 & no & - & - & no & - & - & no & - & - \\
AT\,2025adna & 15.59 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnb & 576.73 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnc & 80.98 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnd & 123.52 & no & - & - & no & - & - & no & - & - \\
AT\,2025adne & 1,002.49 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnf & 57.93 & no & - & - & no & - & - & no & - & - \\
AT\,2025adng & 2,118.84 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnh & 36.45 & no & - & - & no & - & - & no & - & - \\
AT\,2025adni & 140.58 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnj & 0.26 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnk & 0.36 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnl & 39.58 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnm & 0.60 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnn & 36.06 & no & - & - & no & - & - & no & - & - \\
AT\,2025adno & 487.76 & no & 0.48 & -0.94 & no & 0.48 & -0.94 & no & 0.48 & -0.94 \\
AT\,2025adnp & 5.83 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnq & 201.82 & no & 0.83 & -3.86 & no & 0.83 & -3.86 & no & 0.83 & -3.86 \\
AT\,2025adnr & 34.14 & no & - & - & no & - & - & no & - & - \\
AT\,2025adns & 1,666.61 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnt & 895.60 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnu & 3,735.26 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnv & 29.56 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnw & 3,017.76 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnx & 7.22 & no & - & - & no & - & - & no & - & - \\
AT\,2025adny & 75.53 & no & - & - & no & - & - & no & - & - \\
AT\,2025adnz & 0.76 & no & - & - & no & - & - & no & - & - \\
AT\,2025adoa & 0.34 & no & - & - & no & - & - & no & - & - \\
AT\,2025adob & 6.14 & no & - & - & no & - & - & no & - & - \\
AT\,2025adoc & 30.39 & no & - & - & no & - & - & no & - & - \\
AT\,2025adod & 340.68 & no & - & - & no & - & - & no & - & - \\
AT\,2025adoe & 0.24 & no & - & - & no & - & - & no & - & - \\
AT\,2025adof & 19.14 & no & - & - & no & - & - & no & - & - \\
AT\,2025adog & 56.27 & no & 1.42 & 0.02 & no & 1.42 & 0.02 & no & 1.42 & 0.02 \\
AT\,2025adoh & 0.45 & no & - & - & no & - & - & no & - & - \\
AT\,2025adoi & 1.42 & no & - & - & no & - & - & no & - & - \\
AT\,2025adoj & 393.80 & no & - & - & no & - & - & no & - & - \\
AT\,2025adok & 158.66 & no & - & - & no & - & - & no & - & - \\
AT\,2025adol & 25.27 & no & - & - & no & 28.18 & 0.78 & no & 28.18 & 0.78 \\
AT\,2025adom & 67.69 & no & - & - & no & - & - & no & - & - \\
AT\,2025adon & 2,621.48 & no & - & - & no & - & - & no & - & - \\
AT\,2025adoo & 184.10 & no & 0.11 & -0.03 & no & 0.11 & -0.04 & no & 0.11 & -0.04 \\
AT\,2025adop & 105.50 & no & 0.47 & -0.40 & no & 0.47 & -0.40 & no & 0.47 & -0.40 \\
AT\,2025adoq & 12.57 & no & - & - & no & - & - & no & - & - \\
AT\,2025ador & 103.95 & no & - & - & no & - & - & no & - & - \\
AT\,2025ados & 50.86 & no & - & - & no & - & - & no & - & - \\
AT\,2025adot & 0.36 & no & - & - & no & - & - & no & - & - \\
AT\,2025adou & 0.22 & no & - & - & no & - & - & no & - & - \\
AT\,2025adov & 0.35 & no & - & - & no & - & - & no & - & - \\
AT\,2025adow & 324.78 & no & - & - & no & - & - & no & - & - \\
AT\,2025adox & 16.16 & no & - & - & no & - & - & no & - & - \\
AT\,2025adoy & 814.77 & no & - & - & no & - & - & no & - & - \\
AT\,2025adoz & 472.61 & yes & 9.47 & 0.31 & yes & 69.45 & 0.10 & yes & 69.45 & 0.10 \\
AT\,2025adpa & 2,409.89 & no & - & - & no & - & - & no & - & - \\
AT\,2025adpb & 851.41 & no & - & - & no & - & - & no & - & - \\
AT\,2025adpc & 0.28 & no & - & - & no & - & - & no & - & - \\
AT\,2025adpd & 7.04 & no & - & - & no & - & - & no & - & - \\
AT\,2025adpe & 5.88 & yes & 14.67 & 0.01 & yes & 59.77 & 0.02 & yes & 59.77 & 0.02 \\
AT\,2025adpg & 0.51 & no & - & - & no & - & - & no & - & - \\
AT\,2025adph & 1,467.18 & yes & 20.45 & 0.20 & yes & 63.47 & 0.05 & yes & 63.47 & 0.05 \\
AT\,2025adpi & 597.86 & yes & 1.44 & 0.26 & yes & 1.44 & 0.26 & yes & 1.44 & 0.26 \\
AT\,2025adpj & 21.26 & no & 0.49 & -1.59 & no & 0.49 & -1.59 & no & 0.49 & -1.59 \\
AT\,2025adpk & 61.45 & no & - & - & no & - & - & no & - & - \\
AT\,2025adpn & 27.92 & no & - & - & no & - & - & no & - & - \\
AT\,2025adpp & 44.38 & yes & 0.35 & -0.22 & yes & 26.44 & 0.15 & yes & 26.44 & 0.15 \\
AT\,2025adpr & 251.13 & no & - & - & no & - & - & no & - & - \\
AT\,2025adps & 120.01 & no & - & - & no & - & - & no & - & - \\
AT\,2025adpt & 176.25 & no & - & - & no & - & - & no & - & - \\
AT\,2025adpu & 0.81 & no & - & - & no & - & - & no & - & - \\
AT\,2025adpv & 0.31 & no & - & - & no & - & - & no & - & - \\
AT\,2025adpw & 0.22 & no & - & - & no & - & - & no & - & - \\
AT\,2025adpx & 0.24 & no & - & - & no & - & - & no & - & - \\
AT\,2025adpy & 11.88 & no & - & - & no & - & - & no & - & - \\
AT\,2025adpz & 2.77 & no & - & - & no & - & - & no & - & - \\
AT\,2025adqc & 28.89 & no & - & - & no & - & - & no & - & - \\
AT\,2025adqe & 47.93 & no & 1.39 & -0.76 & no & 1.39 & -0.76 & no & 1.39 & -0.76 \\
AT\,2025adqf & 19.04 & no & 0.45 & -0.91 & no & 0.45 & -0.91 & no & 0.45 & -0.91 \\
AT\,2025adqi & 71.56 & no & - & - & no & - & - & no & - & - \\
AT\,2025adqj & 228.10 & no & 1.47 & 5.74 & no & 54.84 & 0.26 & no & 54.84 & 0.26 \\
AT\,2025adqk & 767.16 & no & 0.72 & -4.19 & no & 0.72 & -4.19 & no & 0.72 & -4.19 \\
AT\,2025adql & 17.89 & no & - & - & no & - & - & no & - & - \\
AT\,2025adqn & 0.55 & no & - & - & no & - & - & no & - & - \\
AT\,2025adqp & 2,135.06 & no & - & - & no & - & - & no & - & - \\
AT\,2025adqq & 16.29 & no & - & - & no & - & - & no & - & - \\
AT\,2025adqr & 97.05 & no & - & - & no & - & - & no & - & - \\
AT\,2025adqs & 20.70 & no & - & - & no & - & - & no & - & - \\
AT\,2025adqu & 69.12 & no & - & - & no & - & - & no & - & - \\
AT\,2025adqv & 2.88 & no & - & - & no & - & - & no & - & - \\
AT\,2025adqw & 90.89 & no & - & - & no & - & - & no & - & - \\
AT\,2025adqy & 499.97 & yes & 11.47 & 0.01 & yes & 0.67 & -0.05 & yes & 0.67 & -0.05 \\
AT\,2025adqz & 306.59 & no & - & - & no & - & - & no & - & - \\
AT\,2025adra & 17.67 & no & 0.05 & -1.00 & no & 0.05 & -1.00 & no & 0.05 & -1.00 \\
AT\,2025adrb & 1,857.27 & no & 10.42 & 0.96 & no & 10.42 & 0.96 & no & 10.42 & 0.96 \\
AT\,2025adrc & 14.01 & no & - & - & no & - & - & no & - & - \\
AT\,2025adre & 610.00 & no & - & - & no & - & - & no & - & - \\
AT\,2025adrg & 17.68 & no & - & - & no & - & - & no & - & - \\
AT\,2025adrh & 261.37 & no & 0.45 & -2.23 & no & 0.45 & -2.23 & no & 0.45 & -2.23 \\
AT\,2025adrj & 492.64 & no & 0.49 & -0.75 & no & 0.49 & -0.75 & no & 0.49 & -0.75 \\
AT\,2025adrk & 73.56 & yes & 24.20 & 0.37 & yes & 54.17 & 0.24 & yes & 54.17 & 0.24 \\
AT\,2025adro & 263.06 & yes & 23.17 & 0.43 & yes & 56.62 & 0.34 & yes & 56.62 & 0.34 \\
AT\,2025adrp & 1,267.16 & no & - & - & no & - & - & no & - & - \\
AT\,2025adrs & 0.00 & no & - & - & no & - & - & no & - & - \\
AT\,2025adrz & 134.98 & no & 15.47 & 0.38 & no & 78.42 & 0.30 & no & 78.42 & 0.30 \\
AT\,2025adsa & 233.13 & no & 24.24 & 2.06 & no & 38.46 & 0.60 & no & 38.46 & 0.60 \\
AT\,2025adsf & 89.12 & no & 11.48 & 0.54 & no & 11.48 & 0.54 & no & 11.48 & 0.54 \\
AT\,2025adsi & 168.97 & no & 12.43 & 0.26 & no & 12.43 & 0.26 & no & 12.43 & 0.26 \\
AT\,2025adsk & 5,947.69 & yes & 12.45 & 0.21 & yes & 31.18 & 0.19 & yes & 31.18 & 0.19 \\
AT\,2025adsl & 2,111.02 & no & 0.68 & -0.17 & no & 0.68 & -0.17 & no & 0.68 & -0.17 \\
AT\,2025adsm & 192.28 & no & 1.27 & -0.02 & no & 1.27 & -0.02 & no & 1.27 & -0.02 \\
AT\,2025adsp & 10,608.66 & no & - & - & no & - & - & no & - & - \\
AT\,2025adsq & 259.25 & yes & 11.43 & 0.21 & no & 2.44 & -0.18 & no & 2.44 & -0.18 \\
AT\,2025adsw & 581.24 & no & 21.67 & 1.09 & no & 78.80 & 0.11 & no & 78.80 & 0.11 \\
AT\,2025adsx & - & no & - & - & no & - & - & no & - & - \\
AT\,2025adsy & 180.80 & no & - & - & no & - & - & no & - & - \\
AT\,2025adsz & - & no & - & - & no & - & - & no & - & - \\
AT\,2025adtd & - & no & - & - & no & - & - & no & - & - \\
AT\,2025adtj & 1.66 & yes & 2.96 & -0.50 & no & 2.96 & -0.50 & no & 2.96 & -0.50 \\
AT\,2025adtk & 18.59 & no & 2.95 & -0.65 & no & 2.95 & -0.65 & no & 2.95 & -0.65 \\
AT\,2025adtl & 2,438.54 & no & - & - & no & - & - & no & - & - \\
AT\,2025adtm & - & no & - & - & no & - & - & no & - & - \\
AT\,2025adtn & 0.09 & no & - & - & no & - & - & no & - & - \\
AT\,2025adto & - & no & - & - & no & - & - & no & - & - \\
AT\,2025adtp & 24.49 & no & 14.97 & 0.14 & no & 2.90 & -0.47 & no & 2.90 & -0.47 \\
AT\,2025adtr & - & no & - & - & no & - & - & no & - & - \\
AT\,2025adts & 25.97 & no & 12.99 & 1.31 & no & 3.99 & -0.29 & no & 3.99 & -0.29 \\
AT\,2025adtt & - & no & - & - & no & - & - & no & - & - \\
AT\,2025adtu & 0.52 & no & 0.43 & 65.00 & no & 0.43 & 65.00 & no & 0.43 & 65.00 \\
AT\,2025adtv & - & no & - & - & no & - & - & no & - & - \\
AT\,2025adup & 222.76 & no & - & - & no & - & - & no & - & - \\
AT\,2025aduq & 47.51 & no & 23.95 & 1.71 & no & 3.92 & -0.06 & no & 3.92 & -0.06 \\
AT\,2025adur & - & no & - & - & no & - & - & no & - & - \\
AT\,2025adut & 136.23 & no & - & - & no & - & - & no & - & - \\
AT\,2025aduu & 411.84 & no & 3.97 & -0.20 & no & 3.97 & -0.20 & no & 3.97 & -0.20 \\
AT\,2025aduv & 386.83 & no & 3.99 & 2.36 & no & 3.99 & 2.36 & no & 3.99 & 2.36 \\
AT\,2025adux & 55.24 & no & - & 0.03 & no & 17.95 & 0.03 & no & 17.95 & 0.03 \\
AT\,2025aduy & 86.11 & no & 3.98 & 0.48 & no & 3.98 & 0.48 & no & 3.98 & 0.48 \\
AT\,2025aduz & 19.93 & no & 16.97 & 0.19 & no & 16.97 & 0.19 & no & 16.97 & 0.19 \\
AT\,2025adva & 251.40 & no & 19.67 & 0.78 & no & 19.67 & 0.78 & no & 19.67 & 0.78 \\
AT\,2025adve & 152.53 & no & 1.22 & -0.14 & no & 1.22 & -0.14 & no & 1.22 & -0.14 \\
AT\,2025advg & 57.13 & no & 19.93 & 0.10 & no & 34.92 & 0.03 & no & 34.92 & 0.03 \\
AT\,2025advn & 811.24 & no & - & - & no & 4.45 & -0.14 & no & 4.45 & -0.14 \\
AT\,2025adxn & 18.61 & no & - & 1.07 & no & 43.59 & 1.08 & no & 43.59 & 1.08 \\
AT\,2025adxr & 41.58 & no & - & - & no & - & - & no & - & - \\
AT\,2025adxx & 128.17 & no & 1.21 & -0.48 & no & 1.21 & -0.48 & no & 1.21 & -0.48 \\
AT\,2025adxz & 160.71 & no & 1.21 & -0.35 & no & 1.21 & -0.35 & no & 1.21 & -0.35 \\
AT\,2025adya & 62.75 & no & 14.97 & 0.81 & no & 14.97 & 0.81 & no & 14.97 & 0.81 \\
AT\,2025adyg & 158.89 & no & - & - & no & - & - & no & - & - \\
AT\,2025adyh & 43.14 & no & - & - & no & - & - & no & - & - \\
AT\,2025adyi & 23.96 & no & 2.92 & 1.59 & no & 2.92 & 1.59 & no & 2.92 & 1.59 \\
AT\,2025adyr & - & no & - & - & no & - & - & no & - & - \\
AT\,2025adys & - & no & - & - & no & - & - & no & - & - \\
AT\,2025adyt & 892.08 & no & - & - & no & - & - & no & - & - \\
AT\,2025adyv & 30.03 & no & - & - & no & 27.99 & 0.11 & no & 27.99 & 0.11 \\
AT\,2025adyw & 0.20 & no & - & - & no & - & - & no & - & - \\
AT\,2025adyx & 707.02 & no & 3.99 & 1.66 & no & 3.99 & 1.66 & no & 3.99 & 1.66 \\
AT\,2025adyy & 193.80 & no & - & - & no & - & - & no & - & - \\
AT\,2025adyz & 89.08 & no & - & - & no & - & - & no & - & - \\
AT\,2025adza & 165.61 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzd & 1.69 & no & - & - & no & - & - & no & - & - \\
AT\,2025adze & 106.92 & no & 18.95 & 1.57 & no & 42.92 & 0.84 & no & 42.92 & 0.84 \\
AT\,2025adzf & 45.99 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzg & 482.66 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzj & 62.28 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzk & 120.13 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzm & 8.91 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzn & 162.17 & no & 17.01 & 0.26 & no & 17.01 & 0.26 & no & 17.01 & 0.26 \\
AT\,2025adzo & 3.16 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzp & 8.99 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzq & 36.48 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzt & 176.62 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzu & 1.84 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzv & 63.88 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzw & 712.42 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzx & 0.00 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzy & 60.98 & no & - & - & no & - & - & no & - & - \\
AT\,2025adzz & 3.22 & no & 3.94 & 0.97 & no & 3.94 & 0.97 & no & 3.94 & 0.97 \\
AT\,2025aeaa & 38.12 & no & - & - & no & - & - & no & - & - \\
AT\,2025aead & 5.43 & no & - & - & no & - & - & no & - & - \\
AT\,2025aeae & 155.01 & no & 15.96 & 0.30 & no & 28.95 & 0.15 & no & 28.95 & 0.15 \\
AT\,2025aeaf & 181.32 & no & 1.30 & -0.42 & no & 1.30 & -0.42 & no & 1.30 & -0.42 \\
AT\,2025aeag & 8.01 & no & 2.95 & 2.19 & no & 2.95 & 2.19 & no & 2.95 & 2.19 \\
AT\,2025aeah & 20.48 & no & - & - & no & - & - & no & - & - \\
AT\,2025aeai & 1.03 & no & - & - & no & - & - & no & - & - \\
AT\,2025aeaj & 19.47 & no & - & - & no & - & - & no & - & - \\
AT\,2025aeak & 523.03 & no & - & - & no & - & - & no & - & - \\
AT\,2025aeao & 17.34 & no & - & - & no & - & - & no & - & - \\
AT\,2025aeaq & 55.43 & no & 1.30 & -0.30 & no & 1.30 & -0.14 & no & 1.30 & -0.14 \\
AT\,2025aeat & 35.18 & no & - & - & no & - & - & no & - & - \\
AT\,2025aeau & 59.34 & no & - & - & no & - & - & no & - & - \\
AT\,2025aeav & 33.84 & no & - & - & no & - & - & no & - & - \\
AT\,2025aeaw & 149.13 & no & 2.93 & 1.28 & no & 2.93 & 1.28 & no & 2.93 & 1.28 \\
AT\,2025aeax & 180.62 & no & - & - & no & - & - & no & - & - \\
AT\,2025aeay & 15.24 & no & - & - & no & - & - & no & - & - \\
AT\,2025aeba & 237.41 & no & - & - & no & - & - & no & - & - \\
AT\,2025aebb & 1,259.39 & no & 1.23 & -226.48 & no & 1.23 & -226.48 & no & 1.23 & -226.48 \\
AT\,2025aebe & 132.33 & no & - & - & no & - & - & no & - & - \\
AT\,2025aebg & 0.65 & no & - & - & no & - & - & no & - & - \\
AT\,2025aebh & 16.42 & no & - & - & no & - & - & no & - & - \\
AT\,2025aebi & 322.23 & no & - & - & no & - & - & no & - & - \\
AT\,2025aebj & 7.25 & no & - & - & no & - & - & no & - & - \\
AT\,2025aebk & 12.11 & no & 3.90 & 2.80 & no & 3.90 & 2.80 & no & 3.90 & 2.80 \\
AT\,2025aebl & 14.14 & no & - & - & no & - & - & no & - & - \\
AT\,2025aebm & 18.27 & no & 18.96 & 0.30 & no & 18.96 & 0.30 & no & 18.96 & 0.30 \\
AT\,2025aebn & 32.14 & no & 18.94 & 1.74 & no & 63.92 & 1.00 & no & 63.92 & 1.00 \\
AT\,2025aebo & 10.42 & no & - & - & no & - & - & no & - & - \\
AT\,2025aebp & 2.57 & no & - & - & no & - & - & no & - & - \\
AT\,2025aebr & 62.02 & no & - & 0.30 & no & 4.25 & -0.03 & no & 4.25 & -0.03 \\
AT\,2025aebs & 194.05 & no & - & -5.50 & no & 9.18 & -5.50 & no & 9.18 & -5.50 \\
AT\,2025aecf & 120.20 & no & - & 0.30 & no & 7.38 & -0.84 & no & 7.38 & -0.84 \\
AT\,2025aech & 43.65 & no & - & - & no & 7.71 & -0.63 & no & 7.71 & -0.63 \\
AT\,2025aecj & 940.75 & no & - & - & no & - & - & no & - & - \\
AT\,2025aeck & 2.11 & no & - & - & no & - & - & no & - & - \\
AT\,2025aecm & - & no & - & - & no & - & - & no & - & - \\
AT\,2025aecn & 152.22 & no & 1.35 & -0.14 & no & 1.35 & -0.70 & no & 1.35 & -0.70 \\
AT\,2025aeco & 112.63 & no & - & - & no & - & - & no & - & - \\
AT\,2025aecp & 496.91 & no & - & -7.21 & no & 8.52 & -7.21 & no & 8.52 & -7.21 \\
AT\,2025aefe & 228.57 & no & 12.94 & 0.13 & no & 12.94 & 0.13 & no & 12.94 & 0.13 \\
AT\,2025aegj & 149.39 & no & 24.70 & 0.98 & no & 0.69 & -0.07 & no & 0.69 & -0.07 \\
AT\,2025aenw & 106.42 & no & - & - & no & - & - & no & - & - \\
AT\,2025aepm & 2.14 & no & - & - & no & - & - & no & - & - \\
AT\,2025aerl & 52.71 & no & 18.98 & 1.84 & no & 31.96 & 0.65 & no & 31.96 & 0.65 \\
AT\,2025aetm & 286.21 & no & 16.95 & 1.25 & no & 28.95 & 1.04 & no & 28.95 & 1.04 \\
AT\,2025afge & 6.69 & no & - & 2.48 & no & 16.86 & 2.48 & no & 16.86 & 2.48 \\
AT\,2025afqq & 69.07 & no & - & - & no & - & - & no & - & - \\
AT\,2025ahcc & 556.65 & yes & 24.97 & 2.48 & yes & 1.01 & -0.06 & yes & 1.01 & -0.06 \\
AT\,2025aiki & 168.48 & no & 9.50 & 0.01 & no & 9.50 & 0.01 & no & 9.50 & 0.01 \\
AT\,2025ailc & 110.96 & no & 2.46 & -0.40 & no & 2.46 & -0.40 & no & 2.46 & -0.40 \\
AT\,2025aild & 38.94 & no & 2.45 & -0.62 & no & 2.45 & -0.62 & no & 2.45 & -0.62 \\
AT\,2025aile & 16.71 & no & 9.50 & 1.45 & no & 9.50 & 1.45 & no & 9.50 & 1.45 \\
AT\,2025ailf & 113.58 & no & 9.51 & 0.40 & no & 9.51 & 0.40 & no & 9.51 & 0.40 \\
AT\,2025ailg & 938.05 & no & 2.47 & -0.18 & no & 2.47 & -0.18 & no & 2.47 & -0.18 \\
AT\,2025ailh & 246.99 & no & 0.51 & -0.37 & no & 0.51 & -0.37 & no & 0.51 & -0.37 \\
AT\,2025aili & 19.43 & no & 2.48 & -1.19 & no & 2.48 & -1.19 & no & 2.48 & -1.19 \\
AT\,2025ailj & 84.40 & no & 2.49 & -0.15 & no & 2.49 & -0.15 & no & 2.49 & -0.15 \\
AT\,2025ailk & 388.24 & no & 0.69 & -0.63 & no & 0.69 & -0.63 & no & 0.69 & -0.63 \\
AT\,2025aill & 423.12 & no & 6.56 & 2.42 & no & 6.56 & 2.42 & no & 6.56 & 2.42 \\
AT\,2025ailm & 171.22 & no & 6.56 & 0.77 & no & 6.56 & 0.77 & no & 6.56 & 0.77 \\
AT\,2025ailn & 5.45 & no & 9.51 & 0.66 & no & 9.51 & 0.66 & no & 9.51 & 0.66 \\
AT\,2025ailo & 281.90 & no & 2.48 & -0.32 & no & 2.48 & -0.32 & no & 2.48 & -0.32 \\
AT\,2025ailp & 18.10 & no & 2.52 & -3.75 & no & 2.52 & -3.75 & no & 2.52 & -3.75 \\
AT\,2025ailq & 173.36 & no & 2.49 & -0.34 & no & 2.49 & -0.34 & no & 2.49 & -0.34 \\
AT\,2025ailr & 64.89 & no & 2.49 & -0.17 & no & 2.49 & -0.17 & no & 2.49 & -0.17 \\
AT\,2025ails & 9.89 & no & 9.50 & 0.55 & no & 9.50 & 0.55 & no & 9.50 & 0.55 \\
AT\,2025ailt & 537.88 & no & 9.53 & 0.03 & no & 49.61 & 0.47 & no & 49.61 & 0.47 \\
AT\,2025ailu & 70.64 & no & 7.47 & 0.57 & no & 7.47 & 0.57 & no & 7.47 & 0.57 \\
AT\,2025ailv & 5.88 & no & 2.48 & -1.02 & no & 2.48 & -1.02 & no & 2.48 & -1.02 \\
AT\,2025ailw & 100.75 & no & 2.47 & -0.71 & no & 2.47 & -0.71 & no & 2.47 & -0.71 \\
AT\,2025ailx & 362.08 & no & 9.53 & 0.20 & no & 9.53 & 0.20 & no & 9.53 & 0.20 \\
AT\,2025aily & 117.96 & no & 2.49 & -0.93 & no & 2.49 & -0.93 & no & 2.49 & -0.93 \\
AT\,2025ailz & 108.40 & no & 2.48 & -0.53 & no & 2.48 & -0.53 & no & 2.48 & -0.53 \\
AT\,2025aima & 945.88 & no & 9.49 & 0.04 & no & 9.49 & 0.04 & no & 9.49 & 0.04 \\
AT\,2025aimb & 2,259.84 & no & 2.46 & -0.55 & no & 2.46 & -0.55 & no & 2.46 & -0.55 \\
AT\,2025aimc & 353.59 & no & 9.49 & 0.34 & no & 9.49 & 0.34 & no & 9.49 & 0.34 \\
AT\,2025aimd & 122.11 & no & 9.45 & 0.72 & no & 9.45 & 0.72 & no & 9.45 & 0.72 \\
AT\,2025aime & 87.43 & no & 9.45 & 0.36 & no & 9.45 & 0.36 & no & 9.45 & 0.36 \\
AT\,2025aimf & 1,587.10 & no & - & -0.18 & no & 4.46 & -0.18 & no & 4.46 & -0.18 \\
AT\,2025aimg & 4.96 & no & 2.43 & -0.09 & no & 2.43 & -0.09 & no & 2.43 & -0.09 \\
AT\,2025aimh & 58.00 & no & 2.45 & -0.62 & no & 2.45 & -0.62 & no & 2.45 & -0.62 \\
AT\,2025aimi & 60.47 & no & 0.69 & -0.08 & no & 0.69 & -0.08 & no & 0.69 & -0.08 \\
AT\,2025aimj & 15.44 & no & 9.42 & 0.36 & no & 9.42 & 0.36 & no & 9.42 & 0.36 \\
AT\,2025aimk & 83.28 & no & 2.47 & -0.59 & no & 2.47 & -0.59 & no & 2.47 & -0.59 \\
AT\,2025aiml & 4,633.41 & no & 2.49 & -0.11 & no & 2.49 & -0.11 & no & 2.49 & -0.11 \\
AT\,2025aimm & 102.63 & no & 2.48 & -0.94 & no & 2.48 & -0.94 & no & 2.48 & -0.94 \\
AT\,2025aimn & 48.12 & no & 0.47 & -0.75 & no & 0.47 & -0.75 & no & 0.47 & -0.75 \\
AT\,2025aimo & 85.11 & no & 2.48 & -0.11 & no & 2.48 & -0.11 & no & 2.48 & -0.11 \\
AT\,2025aimp & 85.47 & no & 2.46 & -0.66 & no & 2.46 & -0.66 & no & 2.46 & -0.66 \\
AT\,2025aimq & 63.31 & no & 9.52 & 0.18 & no & 9.52 & 0.18 & no & 9.52 & 0.18 \\
AT\,2025aimr & 21.55 & no & 2.47 & -0.12 & no & 2.47 & -0.12 & no & 2.47 & -0.12 \\
AT\,2025aims & 36.18 & no & 0.67 & -0.22 & no & 0.67 & -0.22 & no & 0.67 & -0.22 \\
AT\,2025aimt & 97.63 & no & 2.45 & -0.74 & no & 2.45 & -0.74 & no & 2.45 & -0.74 \\
AT\,2025aimu & 55.36 & no & 2.48 & -0.06 & no & 2.48 & -0.06 & no & 2.48 & -0.06 \\
AT\,2025aimv & 3.70 & no & 7.47 & 0.84 & no & 7.47 & 0.84 & no & 7.47 & 0.84 \\
AT\,2025aimw & 85.56 & no & 2.47 & -0.15 & no & 2.47 & -0.15 & no & 2.47 & -0.15 \\
AT\,2025aimx & 158.01 & no & 0.71 & -1.88 & no & 0.71 & -1.88 & no & 0.71 & -1.88 \\
AT\,2025aimy & 0.65 & no & 2.49 & -1.51 & no & 2.49 & -1.51 & no & 2.49 & -1.51 \\
AT\,2025aimz & 0.52 & no & 9.49 & 0.08 & no & 9.49 & 0.08 & no & 9.49 & 0.08 \\
AT\,2025aina & 0.28 & no & 2.48 & -0.03 & no & 2.48 & -0.03 & no & 2.48 & -0.03 \\
AT\,2025alku & 93.42 & no & - & - & no & - & - & no & - & - \\
AT\,2025almq & 1,050.82 & no & - & - & no & - & - & no & - & - \\
AT\,2025almu & 394.03 & no & - & - & no & - & - & no & - & - \\
AT\,2025alot & 88.43 & no & - & - & no & - & - & no & - & - \\
AT\,2025alov & - & no & - & - & no & - & - & no & - & - \\
AT\,2025alow & 21.02 & no & 3.97 & -0.18 & no & 99.80 & 0.14 & no & 99.80 & 0.14 \\
AT\,2025alox & 39.92 & no & - & - & no & - & - & no & - & - \\
AT\,2025aloy & 3,908.65 & no & 2.89 & -0.06 & no & 2.89 & -0.33 & no & 2.89 & -0.33 \\
AT\,2025aloz & 53.85 & no & 2.96 & -0.64 & no & 2.96 & -0.12 & no & 2.96 & -0.12 \\
AT\,2025alpg & 13,438.22 & no & - & - & no & - & - & no & - & - \\
AT\,2025alpk & 38.52 & no & 3.21 & 0.75 & no & 3.21 & 0.75 & no & 3.21 & 0.75 \\
AT\,2025alpl & 155.51 & no & - & - & no & - & - & no & - & - \\
AT\,2025alpm & 565.04 & no & - & - & no & - & - & no & - & - \\
AT\,2025alpq & - & no & - & - & no & - & - & no & - & - \\
AT\,2025alpr & 1.28 & no & - & - & no & - & - & no & - & - \\
AT\,2025alpw & 431.90 & no & - & - & no & - & - & no & - & - \\
AT\,2025alqe & - & no & - & - & no & - & - & no & - & - \\
AT\,2025alqf & 24.51 & no & - & - & no & - & - & no & - & - \\
AT\,2025alre & 409.12 & no & - & - & no & - & - & no & - & - \\
AT\,2025alrk & 50.23 & no & - & - & no & - & - & no & - & - \\
AT\,2025alsk & 611.21 & no & - & - & no & 78.83 & 0.71 & no & 78.83 & 0.71 \\
AT\,2025alsm & - & no & - & - & no & - & - & no & - & - \\
AT\,2025alsy & - & no & - & - & no & - & - & no & - & - \\
AT\,2025alsz & 3,118.63 & no & - & - & no & - & - & no & - & - \\
AT\,2025alta & 231.66 & no & - & - & no & - & - & no & - & - \\
AT\,2025altb & 8.62 & no & - & - & no & - & - & no & - & - \\
AT\,2025altc & - & yes & - & - & yes & - & - & yes & - & - \\
AT\,2025alth & 113.17 & no & - & - & no & - & - & no & - & - \\
AT\,2025alti & 109.13 & no & - & - & no & - & - & no & - & - \\
AT\,2025alwt & 5.61 & no & - & - & no & - & - & no & - & - \\
AT\,2025alye & 10.37 & no & - & - & no & - & - & no & - & - \\
AT\,2025amex & 109.94 & no & - & 3.75 & no & 15.97 & 3.75 & no & 15.97 & 3.75 \\
AT\,2025amjb & 129.76 & no & - & - & no & - & - & no & - & - \\
AT\,2025amjx & 0.53 & no & - & - & no & - & - & no & - & - \\
AT\,2025mii & 86.55 & yes & 1.39 & -0.02 & yes & 1.39 & -0.02 & yes & 1.39 & -0.02 \\
AT\,2025vof & 8.58 & no & 2.49 & -0.25 & no & 2.49 & -0.25 & no & 2.49 & -0.25 \\
AT\,2025vyp & 16.46 & yes & 0.71 & -0.56 & yes & 0.71 & -0.56 & yes & 0.71 & -0.56 \\
AT\,2025wjk & 7.57 & yes & 9.53 & 0.27 & yes & 9.53 & 0.27 & yes & 9.53 & 0.27 \\
AT\,2025xhb & 81.02 & no & 0.51 & -1.44 & no & 0.51 & -1.44 & no & 0.51 & -1.44 \\
EPF\,J000245.6-341925 & - & no & - & - & no & - & - & no & - & - \\
EPF\,J010845.7-463304 & - & no & - & - & no & - & - & no & - & - \\
EPF\,J020544.2-520424 & - & no & - & - & no & - & - & no & - & - \\
EPF\,J092041.9-081815 & - & no & - & - & no & - & - & no & - & - \\
EPF\,J093255.2-020027 & - & no & - & - & no & - & - & no & - & - \\
EPF\,J111043.0+362227 & - & no & - & - & no & - & - & no & - & - \\
EPF\,J113825.2+432218 & - & no & - & - & no & - & - & no & - & - \\
EPF\,J232328.1-114600 & - & no & - & - & no & - & - & no & - & - \\
EPF\,J234628.3-290057 & - & no & - & - & no & - & - & no & - & - \\
EPF\,J234847.8-282639 & - & no & - & - & no & - & - & no & - & - \\
S251112cm\_X1 & - & no & - & - & no & - & - & no & - & - \\
S251112cm\_X2 & 7.14 & yes & 3.95 & -0.59 & yes & 3.95 & -0.11 & yes & 3.95 & -0.11 \\
S251112cm\_X3 & 3.24 & no & - & - & no & 18.89 & -1.40 & no & 18.89 & -1.40 \\
S251112cm\_X5 & - & no & - & - & no & - & - & no & - & - \\
S251112cm\_X38 & - & no & - & - & no & - & - & no & - & - \\
S251112cm\_X50 & 251,491.88 & no & - & - & no & - & - & no & - & - \\
S251112cm\_X51 & - & no & - & - & no & - & - & no & - & - \\
S251112cm\_X52 & 13.60 & no & - & -0.81 & no & 84.43 & 0.06 & no & 84.43 & 0.06 \\
S251112cm\_X53 & - & no & - & - & no & - & - & no & - & - \\
S251112cm\_X67 & - & no & - & - & no & - & - & no & - & - \\
S251112cm\_X68 & - & no & - & - & no & - & - & no & - & - \\
S251112cm\_X69 & 8.94 & yes & 24.89 & 0.34 & yes & 83.41 & 0.18 & yes & 83.41 & 0.18 \\
S251112cm\_X70 & - & no & - & - & no & - & - & no & - & - \\
S251112cm\_X71 & - & no & - & - & no & - & - & no & - & - \\
S251112cm\_X72 & - & no & - & - & no & - & - & no & - & - \\
S251112cm\_X73 & - & no & - & - & no & - & - & no & - & - \\
S251112cm\_X78 & - & no & - & - & no & - & - & no & - & - \\
S251112cm\_X79 & - & no & - & - & no & - & - & no & - & - \\
S251112cm\_X87 & 4,146.47 & no & - & - & no & - & -0.95 & no & - & -0.95 \\
S251112cm\_X88 & 5.77 & no & - & - & no & - & - & no & - & - \\
SN\,2025adcv & 145.14 & yes & 0.91 & -0.07 & no & 0.91 & -0.51 & no & 0.91 & -0.51 \\
SN\,2025adcy & 248.91 & no & 1.34 & -0.16 & no & 1.34 & -0.16 & no & 1.34 & -0.16 \\
SN\,2025addc & 146.32 & no & 0.60 & -0.07 & no & 0.60 & -0.07 & no & 0.60 & -0.07 \\
SN\,2025adgp & 86.75 & no & 24.49 & 0.77 & no & 0.55 & -0.39 & no & 0.55 & -0.39 \\
SN\,2025adgq & 69.31 & yes & 0.05 & 0.00 & no & 0.05 & -0.21 & no & 0.05 & -0.21 \\
SN\,2025adhf & 228.51 & yes & 18.70 & 0.14 & no & 0.60 & -0.37 & no & 0.60 & -0.37 \\
SN\,2025adhs & - & no & - & - & no & - & - & no & - & - \\
SN\,2025adim & 103.40 & no & 0.35 & -0.10 & no & 61.16 & 0.05 & no & 61.16 & 0.05 \\
SN\,2025adiw & 311.91 & no & 2.51 & -0.01 & no & 2.51 & -0.01 & no & 2.51 & -0.01 \\
SN\,2025adiz & 191.36 & no & 14.67 & 0.20 & no & 14.67 & 0.20 & no & 14.67 & 0.20 \\
SN\,2025adjc & - & no & - & - & no & - & - & no & - & - \\
SN\,2025adjf & 235.48 & no & 18.66 & 0.26 & no & 26.61 & 0.16 & no & 26.61 & 0.16 \\
SN\,2025adpq & 145.44 & no & 0.07 & -0.16 & no & 0.07 & -0.16 & no & 0.07 & -0.16 \\
SN\,2025adtq & 17.10 & no & 23.95 & 1.54 & no & 65.91 & 0.46 & no & 65.91 & 0.46 \\
\enddata
\tablecomments{Peak luminosity $L_{\mathrm{peak}}$, presence of significant pre-detections (``pre?''), rise time $t_{\mathrm{peak}}$, and decay rate $\Delta m$ of each candidate. Whether a candidate is considered pre-detected and the rise time and decay rate depend on the transient in question. Where a quantity is not present, photometry is insufficient to constrain it.}
\end{deluxetable*}
